Do World Models Make Better Robots? A Survey of Evaluation Benchmarks for Predictive Embodied Intelligence

Robot learning now advances along two tracks that rarely meet. On one side, direct Vision-Language-Action (VLA) policies map observations to actions and are scored by closed-loop task success. On the other, predictive and generative world models forecast future observations and are scored by open-loop prediction or generation quality. A natural question sits between them: does world modelling earn a measurable, closed-loop advantage over a direct policy, and for which robotic capabilities? We argue that the field cannot yet answer this question, and that the reason is a gap in how it is measured, not in the models themselves. World-model benchmarks score prediction without ever executing it, while task-success suites host a single policy and never build a world-model versus VLA contrast. This survey maps the evaluation landscape around that gap. We catalogue 160 web-verified benchmarks spanning 2017 to 2026 and organise them by evaluation mode, robotic capability, and model family into four lanes: policy suites, embodied agents, world model evaluation, and prediction-to-action bridges. Across the corpus, 138 of 160 benchmarks are model-agnostic and only 11 (7%) build an explicit VLA-versus-world-model contrast; counterfactual capability is almost entirely unmeasured, and only four benchmarks turn prediction into executed action. We contribute an operational taxonomy, a coverage comparison against the eight closest surveys (ours is the only one to cross capability with model family), an evaluation loop that isolates the advantage of prediction, and an actionable protocol of four advantage-aware metrics anchored on named testbeds. The organising claim is not that world models help or do not help, but that answering the question requires benchmarks built to ask it.

==> figures/fig_corpus_collage.tex <==
% Thesis hero, two-pole PHOTO collage (P1 analog: fig_corpus_collage / p1_fig1).
% AUTO-GENERATED by no_upload/gen_collage_p3.py. Tiles are real figures harvested from
% each benchmark's arXiv paper; per-tile provenance in Table~\ref{tab:collage_provenance}.
\begin{figure*}[tp]
\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[x=1cm,y=1cm]
\fill[black!88] (0,0) rectangle (13.80,-0.72);
\node[anchor=west,text=white,font=\large\bfseries,inner sep=0] at (0.16,-0.36) {Predict or Act?};
\node[anchor=east,text=white!70,font=\scriptsize,inner sep=0] at (13.64,-0.36) {the benchmark landscape on one axis; each tile links to its paper};
\fill[cat-vla!70!black] (0,-0.72) rectangle (5.55,-1.22);
\node[anchor=west,text=white,font=\footnotesize,inner sep=0] at (0.12,-0.97) {{\bfseries CLOSED-LOOP}\, task-success suites};
\fill[cat-skill!70!black] (8.25,-0.72) rectangle (13.80,-1.22);
\node[anchor=west,text=white,font=\footnotesize,inner sep=0] at (8.37,-0.97) {{\bfseries OPEN-LOOP}\, world-model \& video eval};
\fill[black!5] (5.55,-0.72) rectangle (8.25,-6.55);
\draw[black!25,line width=0.4pt] (5.55,-0.72)--(5.55,-6.55);
\draw[black!25,line width=0.4pt] (8.25,-0.72)--(8.25,-6.55);
\node[text=black,font=\small\bfseries,align=center,inner sep=0] at (6.90,-1.95) {what does it\\ score?};
\node[text=black!70,font=\scriptsize,align=center,inner sep=0] at (6.90,-2.85) {$\leftarrow$ task success\\ (closed loop)};
\node[text=black,font=\Large\bfseries,inner sep=0] at (6.90,-3.60) {vs};
\node[text=black!70,font=\scriptsize,align=center,inner sep=0] at (6.90,-4.35) {prediction quality\\ (open loop) $\rightarrow$};
\node[text=black!55,font=\scriptsize\itshape,align=center,text width=2.4cm,inner sep=0] at (6.90,-5.15) {the survey's organising axis};
\node[text=BrickRed!85!black,font=\scriptsize\bfseries,align=center,text width=2.5cm,inner sep=0] at (6.90,-6.05) {only 11 of 160 test if prediction helps action};
\node[anchor=north west,inner sep=0] at (0.000,-1.280) {\href{https://arxiv.org/abs/2306.03310}{\includegraphics[width=1.803cm,height=1.402cm]{figures/img/collage_tiles/libero.png}}};
\draw[black!35,line width=0.35pt] (0.000,-1.280) rectangle (1.803,-2.682);
\node[anchor=north west,text=ACMDarkBlue,font=\tiny,inner sep=0] at (0.030,-2.702) {\href{https://arxiv.org/abs/2306.03310}{LIBERO}};
\node[anchor=north west,inner sep=0] at (1.873,-1.280) {\href{https://arxiv.org/abs/2112.03227}{\includegraphics[width=1.803cm,height=1.402cm]{figures/img/collage_tiles/calvin.png}}};
\draw[black!35,line width=0.35pt] (1.873,-1.280) rectangle (3.676,-2.682);
\node[anchor=north west,text=ACMDarkBlue,font=\tiny,inner sep=0] at (1.903,-2.702) {\href{https://arxiv.org/abs/2112.03227}{CALVIN}};
\node[anchor=north west,inner sep=0] at (3.747,-1.280) {\href{https://arxiv.org/abs/1910.10897}{\includegraphics[width=1.803cm,height=1.402cm]{figures/img/collage_tiles/metaworld.png}}};
\draw[black!35,line width=0.35pt] (3.747,-1.280) rectangle (5.550,-2.682);
\node[anchor=north west,text=ACMDarkBlue,font=\tiny,inner sep=0] at (3.777,-2.702) {\href{https://arxiv.org/abs/1910.10897}{Meta-World}};
\node[anchor=north west,inner sep=0] at (0.000,-3.057) {\href{https://arxiv.org/abs/2302.04659}{\includegraphics[width=1.803cm,height=1.402cm]{figures/img/collage_tiles/maniskill2.png}}};
\draw[black!35,line width=0.35pt] (0.000,-3.057) rectangle (1.803,-4.459);
\node[anchor=north west,text=ACMDarkBlue,font=\tiny,inner sep=0] at (0.030,-4.479) {\href{https://arxiv.org/abs/2302.04659}{ManiSkill2}};
\node[anchor=north west,inner sep=0] at (1.873,-3.057) {\href{https://arxiv.org/abs/2406.02523}{\includegraphics[width=1.803cm,height=1.402cm]{figures/img/collage_tiles/robocasa.png}}};
\draw[black!35,line width=0.35pt] (1.873,-3.057) rectangle (3.676,-4.459);
\node[anchor=north west,text=ACMDarkBlue,font=\tiny,inner sep=0] at (1.903,-4.479) {\href{https://arxiv.org/abs/2406.02523}{RoboCasa}};
\node[anchor=north west,inner sep=0] at (3.747,-3.057) {\href{https://arxiv.org/abs/2310.13724}{\includegraphics[width=1.803cm,height=1.402cm]{figures/img/collage_tiles/habitat30.png}}};
\draw[black!35,line width=0.35pt] (3.747,-3.057) rectangle (5.550,-4.459);
\node[anchor=north west,text=ACMDarkBlue,font=\tiny,inner sep=0] at (3.777,-4.479) {\href{https://arxiv.org/abs/2310.13724}{Habitat 3.0}};
\node[anchor=north west,inner sep=0] at (0.000,-4.833) {\href{https://arxiv.org/abs/1912.01734}{\includegraphics[width=1.803cm,height=1.402cm]{figures/img/collage_tiles/alfred.png}}};
\draw[black!35,line width=0.35pt] (0.000,-4.833) rectangle (1.803,-6.235);
\node[anchor=north west,text=ACMDarkBlue,font=\tiny,inner sep=0] at (0.030,-6.255) {\href{https://arxiv.org/abs/1912.01734}{ALFRED}};
\node[anchor=north west,inner sep=0] at (1.873,-4.833) {\href{https://arxiv.org/abs/2410.01345}{\includegraphics[width=1.803cm,height=1.402cm]{figures/img/collage_tiles/gembench.png}}};
\draw[black!35,line width=0.35pt] (1.873,-4.833) rectangle (3.676,-6.235);
\node[anchor=north west,text=ACMDarkBlue,font=\tiny,inner sep=0] at (1.903,-6.255) {\href{https://arxiv.org/abs/2410.01345}{GemBench}};
\node[anchor=north west,inner sep=0] at (3.747,-4.833) {\href{https://arxiv.org/abs/2412.18194}{\includegraphics[width=1.803cm,height=1.402cm]{figures/img/collage_tiles/vlabench.png}}};
\draw[black!35,line width=0.35pt] (3.747,-4.833) rectangle (5.550,-6.235);
\node[anchor=north west,text=ACMDarkBlue,font=\tiny,inner sep=0] at (3.777,-6.255) {\href{https://arxiv.org/abs/2412.18194}{VLABench}};
\node[anchor=north west,inner sep=0] at (8.250,-1.280) {\href{https://arxiv.org/abs/2502.20694}{\includegraphics[width=1.803cm,height=1.402cm]{figures/img/collage_tiles/worldmodelbench.png}}};
\draw[black!35,line width=0.35pt] (8.250,-1.280) rectangle (10.053,-2.682);
\node[anchor=north west,text=ACMDarkBlue,font=\tiny,inner sep=0] at (8.280,-2.702) {\href{https://arxiv.org/abs/2502.20694}{WorldModelBench}};
\node[anchor=north west,inner sep=0] at (10.123,-1.280) {\href{https://arxiv.org/abs/2501.09038}{\includegraphics[width=1.803cm,height=1.402cm]{figures/img/collage_tiles/physicsiq.png}}};
\draw[black!35,line width=0.35pt] (10.123,-1.280) rectangle (11.926,-2.682);
\node[anchor=north west,text=ACMDarkBlue,font=\tiny,inner sep=0] at (10.153,-2.702) {\href{https://arxiv.org/abs/2501.09038}{Physics-IQ}};
\node[anchor=north west,inner sep=0] at (11.997,-1.280) {\href{https://arxiv.org/abs/2504.00983}{\includegraphics[width=1.803cm,height=1.402cm]{figures/img/collage_tiles/worldscore.png}}};
\draw[black!35,line width=0.35pt] (11.997,-1.280) rectangle (13.800,-2.682);
\node[anchor=north west,text=ACMDarkBlue,font=\tiny,inner sep=0] at (12.027,-2.702) {\href{https://arxiv.org/abs/2504.00983}{WorldScore}};
\node[anchor=north west,inner sep=0] at (8.250,-3.057) {\href{https://arxiv.org/abs/2505.09694}{\includegraphics[width=1.803cm,height=1.402cm]{figures/img/collage_tiles/ewmbench.png}}};
\draw[black!35,line width=0.35pt] (8.250,-3.057) rectangle (10.053,-4.459);
\node[anchor=north west,text=ACMDarkBlue,font=\tiny,inner sep=0] at (8.280,-4.479) {\href{https://arxiv.org/abs/2505.09694}{EWMBench}};
\node[anchor=north west,inner sep=0] at (10.123,-3.057) {\href{https://arxiv.org/abs/2410.15461}{\includegraphics[width=1.803cm,height=1.402cm]{figures/img/collage_tiles/evabench.png}}};
\draw[black!35,line width=0.35pt] (10.123,-3.057) rectangle (11.926,-4.459);
\node[anchor=north west,text=ACMDarkBlue,font=\tiny,inner sep=0] at (10.153,-4.479) {\href{https://arxiv.org/abs/2410.15461}{EVA-Bench}};
\node[anchor=north west,inner sep=0] at (11.997,-3.057) {\href{https://arxiv.org/abs/2406.03520}{\includegraphics[width=1.803cm,height=1.402cm]{figures/img/collage_tiles/videophy.png}}};
\draw[black!35,line width=0.35pt] (11.997,-3.057) rectangle (13.800,-4.459);
\node[anchor=north west,text=ACMDarkBlue,font=\tiny,inner sep=0] at (12.027,-4.479) {\href{https://arxiv.org/abs/2406.03520}{VideoPhy}};
\node[anchor=north west,inner sep=0] at (8.250,-4.833) {\href{https://arxiv.org/abs/2306.15668}{\includegraphics[width=1.803cm,height=1.402cm]{figures/img/collage_tiles/physionpp.png}}};
\draw[black!35,line width=0.35pt] (8.250,-4.833) rectangle (10.053,-6.235);
\node[anchor=north west,text=ACMDarkBlue,font=\tiny,inner sep=0] at (8.280,-6.255) {\href{https://arxiv.org/abs/2306.15668}{Physion++}};
\node[anchor=north west,inner sep=0] at (10.123,-4.833) {\href{https://arxiv.org/abs/2106.08261}{\includegraphics[width=1.803cm,height=1.402cm]{figures/img/collage_tiles/physion.png}}};
\draw[black!35,line width=0.35pt] (10.123,-4.833) rectangle (11.926,-6.235);
\node[anchor=north west,text=ACMDarkBlue,font=\tiny,inner sep=0] at (10.153,-6.255) {\href{https://arxiv.org/abs/2106.08261}{Physion}};
\node[anchor=north west,inner sep=0] at (11.997,-4.833) {\href{https://arxiv.org/abs/2310.11440}{\includegraphics[width=1.803cm,height=1.402cm]{figures/img/collage_tiles/evalcrafter.png}}};
\draw[black!35,line width=0.35pt] (11.997,-4.833) rectangle (13.800,-6.235);
\node[anchor=north west,text=ACMDarkBlue,font=\tiny,inner sep=0] at (12.027,-6.255) {\href{https://arxiv.org/abs/2310.11440}{EvalCrafter}};
\end{tikzpicture}}
\caption{\textbf{Predict or Act?} The survey's organising question, posed with real benchmarks. \emph{Closed-loop} (left): policy and embodied suites score task success by running a policy in the environment. \emph{Open-loop} (right): world-model and video-generation benchmarks score prediction or generation quality with no action. The centre axis is the question neither pole answers, whether prediction earns a closed-loop advantage, built explicitly by only 11 of 160 benchmarks (Table~\ref{tab:landscape}). Every tile is a representative figure from the benchmark's paper and links to it; per-tile provenance is in Table~\ref{tab:collage_provenance}. Images \textcopyright\ their respective authors, reproduced for scholarly review.}
\Description{A two-pole collage of benchmark figures. A black title bar reads ``Predict or Act?''. The left band, CLOSED-LOOP, shows nine policy and embodied benchmark figures; the right band, OPEN-LOOP, shows nine world-model and video-generation benchmark figures; a centre spine contrasts task success (closed loop) with prediction quality (open loop) and notes that only 11 of 160 build the contrast.}
\label{fig:corpus_collage}
\end{figure*}


==> figures/fig_future_protocol.tex <==
% Future evaluation-protocol figure. SCHEMATIC / ILLUSTRATIVE ONLY: the panels show the axes and the
% target shape of each measurement, NOT measured results. Pairs with Table~\ref{tab:future_metrics}.
\begin{figure}[t]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{@{}c@{\hspace{9mm}}c@{}}
% ---- (a) advantage of prediction ----
\begin{tikzpicture}[baseline]
  \draw[->,gray] (0,0)--(3.8,0) node[right,font=\scriptsize\bfseries,text=black]{capability};
  \draw[->,gray] (0,0)--(0,2.4);
  \node[rotate=90,font=\scriptsize\bfseries,anchor=south,text=gray!10!black] at (-0.2,1.25){closed-loop success};
  \fill[secE!12] (0,1.25) .. controls (1.5,1.85) and (2.4,1.7) .. (3.5,1.65)
                 -- (3.5,0.8) .. controls (2.4,0.95) and (1.5,1.0) .. (0,0.9) -- cycle;
  \draw[gray,line width=1pt,dashed] (0,0.9) .. controls (1.5,1.0) and (2.4,0.95) .. (3.5,0.8);
  \draw[secE!70!black,line width=1.3pt] (0,1.25) .. controls (1.5,1.85) and (2.4,1.7) .. (3.5,1.65);
  \node[secE!75!black,font=\scriptsize\bfseries,anchor=west] at (1.0,1.95){world-model policy};
  \node[gray!10!black,font=\scriptsize\bfseries,anchor=west] at (1.1,0.62){direct VLA baseline};
  \node[font=\footnotesize\bfseries] at (1.9,2.75){(a) Advantage of prediction ($\delta$)};
  \node[font=\scriptsize\bfseries,text=gray!10!black] at (1.9,-0.42){testbed: LIBERO / CALVIN, both families};
\end{tikzpicture}
&
% ---- (b) counterfactual accuracy ----
\begin{tikzpicture}[baseline]
  \draw[->,gray] (0,0)--(3.8,0); \draw[->,gray] (0,0)--(0,2.4);
  \node[rotate=90,font=\scriptsize\bfseries,anchor=south,text=gray!10!black] at (-0.2,1.25){accuracy};
  \fill[cat-vla!55!black] (0.7,0) rectangle (1.5,0.4);
  \node[font=\scriptsize\bfseries] at (1.1,-0.22){today};
  \fill[cat-skill!38!black] (2.3,0) rectangle (3.1,1.95);
  \node[font=\scriptsize\bfseries] at (2.7,-0.22){target};
  \draw[gray,dashed,line width=0.6pt] (0,0.4)--(3.5,0.4) node[right,font=\scriptsize\bfseries,text=gray!10!black]{chance};
  \node[font=\footnotesize\bfseries] at (1.9,2.75){(b) Counterfactual accuracy};
  \node[font=\scriptsize\bfseries,text=gray!10!black] at (1.9,-0.42){testbed: WorldPrediction, LIBERO-Mem};
\end{tikzpicture}
\\[8mm]
% ---- (c) prediction-to-action fidelity gap ----
\begin{tikzpicture}[baseline]
  \draw[->,gray] (0,0)--(3.8,0); \draw[->,gray] (0,0)--(0,2.4);
  \node[rotate=90,font=\scriptsize\bfseries,anchor=south,text=gray!10!black] at (-0.2,1.1){score};
  \fill[cat-skill!52!black] (0.6,0) rectangle (1.5,2.0);
  \fill[cat-vla!52!black] (2.2,0) rectangle (3.1,0.85);
  \draw[BrickRed,{Stealth}-{Stealth},line width=0.8pt] (1.5,2.0)--(2.2,2.0);
  \node[BrickRed,font=\scriptsize\bfseries,above] at (1.85,2.0){gap};
  \draw[BrickRed,dashed,line width=0.6pt] (1.5,2.0)--(3.1,2.0);
  \node[font=\scriptsize\bfseries,align=center] at (1.05,-0.32){open-loop\\quality};
  \node[font=\scriptsize\bfseries,align=center] at (2.65,-0.32){closed-loop\\success};
  \node[font=\footnotesize\bfseries] at (1.9,2.75){(c) Prediction-to-action gap};
  \node[font=\scriptsize\bfseries,text=gray!10!black] at (1.9,-0.72){testbed: WorldSimBench, World-in-World};
\end{tikzpicture}
&
% ---- (d) per-capability contrast coverage ----
\begin{tikzpicture}[baseline]
  \draw[->,gray] (0,0)--(3.8,0); \draw[->,gray] (0,0)--(0,2.4);
  \node[rotate=90,font=\scriptsize\bfseries,anchor=south,text=gray!10!black] at (-0.2,1.25){coverage};
  \foreach [count=\i] \l/\v/\c in {{hid.}/0.3/cat-code!62!black, {c-fact}/0.1/cat-skill!48!black,
                                   {long}/0.45/ForestGreen!68!black, {soc.}/0.2/BrickRed!72!black}{
    \fill[\c] ({\i*0.78-0.2},0) rectangle ({\i*0.78+0.2},{\v});
    \node[font=\scriptsize\bfseries] at ({\i*0.78},-0.22) {\l};
  }
  \draw[BrickRed,dashed,line width=0.6pt] (0,2.0)--(3.5,2.0) node[right,font=\scriptsize\bfseries,text=BrickRed]{target};
  \node[font=\footnotesize\bfseries] at (1.7,2.75){(d) Per-capability contrast};
  \node[font=\scriptsize\bfseries,text=gray!10!black] at (1.7,-0.52){testbed: landscape audit};
\end{tikzpicture}
\end{tabular}}
\caption{\textbf{An actionable evaluation protocol for the future agenda} (Table~\ref{tab:future_metrics}).
The panels are \emph{schematic}: they show the axes and the \emph{target} shape of each measurement,
not measured results. (a)~a world-model policy should beat a matched direct-VLA baseline in
closed-loop success, and the per-capability gap is the advantage of prediction ($\delta$), on
LIBERO / CALVIN-style suites run with both families; (b)~counterfactual accuracy is near chance today
and should rise, on WorldPrediction and occlusion splits; (c)~a world model's open-loop quality far
exceeds its closed-loop task success, and that gap must be reported, on bridge suites; (d)~the
fraction of capabilities with a native VLA-vs-world-model contrast is far below target across the
landscape.}
\Description{Four schematic panels showing target measurement shapes, not real data. (a) Two curves
over capability, a world-model policy above a dashed direct-VLA baseline, with the gap shaded as the
advantage of prediction. (b) A short today bar near a chance line versus a tall target bar for
counterfactual accuracy. (c) A tall open-loop quality bar and a short closed-loop success bar with a
red gap arrow. (d) Four short per-capability contrast-coverage bars well below a dashed target line.}
\label{fig:future_protocol}
\end{figure}


==> figures/fig_prisma.tex <==
% PRISMA-2020-style corpus-construction flow with recorded counts (methodology subsection).
% Two identification streams: web-search benchmark harvest (left) and survey search (right).
% Exclusions folded inline (red italic); unlogged stages stated, never estimated.
\begin{figure}[t]
\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
  font=\footnotesize,
  box/.style={draw=hidden-draw, rounded corners=1pt, align=left, inner sep=5pt,
              text width=17em, fill=white},
  ex/.style={font=\scriptsize\itshape, text=BrickRed!85!black},
  bar/.style={draw=hidden-draw, rounded corners=1pt, inner sep=2pt, rotate=90,
              anchor=center, align=center, font=\footnotesize\bfseries, minimum width=8em},
  ar/.style={-{Stealth[length=2mm]}, darkgray, line width=0.7pt},
  node distance=4mm and 9mm,
]
% ---- left column: structured web-search benchmark stream ----
\node[box, fill=secA!30] (L1)
  {\textbf{Identification (web search).} Candidate benchmark records from five thematic sweeps
   (manipulation; navigation / driving / locomotion; long-horizon / agentic;
   world-model / video / physics; hidden-state / counterfactual / social)\\
   {\scriptsize\itshape\color{BrickRed!85!black} cross-sweep duplicates removed by name and arXiv ID; pre-dedup candidate count not logged}};
\node[box, fill=secC!22, below=of L1] (L2)
  {\textbf{Screening.} Screened against a benchmark criterion (an executable evaluation, not a dataset or model)\\
   {\scriptsize\itshape\color{BrickRed!85!black} 7 removed as datasets / models: Open X-Embodiment, DexYCB, DexGraspNet, AGIBot World, RoboCat, MimicGen, DexMimicGen}};
\node[box, fill=secC!22, below=of L2] (L3)
  {\textbf{Eligibility.} 160 metadata-verified by parallel audit agents: exact title, first author, year, arXiv ID\\
   {\scriptsize\itshape\color{BrickRed!85!black} candidates failing verification dropped at harvest (count not logged)}};
\node[box, fill=secEl, below=of L3] (L4)
  {\textbf{Landscape corpus:} 160 benchmarks (Table~\ref{tab:landscape}); 155 with an arXiv ID, 5 without};
% ---- right column: survey search ----
\node[box, fill=secB!25, right=9mm of L1] (R1)
  {\textbf{Identification (survey search).} Venue-targeted and snowball search for benchmark and
   evaluation surveys and position papers};
\node[box, fill=secB!12, below=of R1] (R2)
  {\textbf{Closest surveys:} 8 web-verified (Table~\ref{tab:survey_compare}), incl.\ one position paper};
% ---- merged included box ----
\node[box, fill=secEl, below=7mm of L4, xshift=13em, text width=35em, align=center] (INC)
  {\textbf{Included:} 160 benchmarks $+$ 8 surveys $=$ \textbf{164 references}
   (155 benchmark $+$ 8 survey $+$ 1 method; 5 benchmarks cited by name only)};
% ---- arrows ----
\draw[ar] (L1) -- (L2); \draw[ar] (L2) -- (L3); \draw[ar] (L3) -- (L4);
\draw[ar] (R1) -- (R2);
\draw[ar] (L4.south) -- (L4.south |- INC.north);
\draw[ar] (R2.south) |- ([xshift=6em]INC.north) -- ([xshift=6em]INC.north |- INC.north);
% ---- stage bars ----
\node[bar, fill=secA] at ($(L1.west)+(-2em,0)$) {Identification};
\node[bar, fill=secC] at ($(L2.west)!0.5!(L3.west)+(-2em,0)$) {Screening};
\node[bar, fill=secE] at ($(L4.west)+(-2em,0)$) {Included};
\end{tikzpicture}}
\caption{\textbf{Corpus construction} in the PRISMA 2020 style~\citep{prisma2020}. The left column is
the web-search stream behind the landscape corpus (Table~\ref{tab:landscape}): five thematic sweeps,
de-duplicated by name and arXiv ID, screened to drop datasets and models, and metadata-verified by
parallel audit agents. The right column is the venue-targeted and snowball search behind the closest
surveys (Table~\ref{tab:survey_compare}). Both streams feed the included set. Candidates whose
metadata could not be verified were discarded at harvest; their count was not logged, which we state
rather than estimate.}
\Description{A PRISMA 2020 style flow diagram with two identification columns. The left column
(structured web search) shows candidate benchmark records from five thematic sweeps, de-duplicated by
name and arXiv ID, screened to remove seven datasets and models, and 160 metadata-verified records
forming the landscape corpus (155 with an arXiv ID, 5 without). The right column (survey search)
yields 8 closest surveys including one position paper. Both columns feed an included box of 160
benchmarks plus 8 surveys and one methodology citation, totalling 164 references.}
\label{fig:prisma}
\end{figure}


==> figures/fig_results_gallery.tex <==
% RESULTS gallery (P1 analog: p1_fig9). AUTO-GENERATED by no_upload/gen_results_gallery_p3.py.
% Tiles are real results/leaderboard/metric plots cropped from each benchmark's arXiv paper;
% provenance in Table~\ref{tab:results_provenance}. Grouped by type of evidence.
\begin{figure*}[p]
\centering
\definecolor{rgA}{HTML}{1F618D}\definecolor{rgB}{HTML}{117A65}\definecolor{rgC}{HTML}{B9770E}%
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[x=1cm,y=1cm]
\fill[black!88] (0,0) rectangle (13.62,-0.72);
\node[anchor=west,text=white,font=\large\bfseries,inner sep=0] at (0.16,-0.36) {Results reported across the surveyed corpus};
\node[anchor=east,text=white!70,font=\scriptsize,inner sep=0] at (13.46,-0.36) {vector, zoomable, per-panel arXiv links};
\fill[rgA!82!black] (0,-0.720) rectangle (13.62,-1.220);
\node[anchor=west,text=white,font=\footnotesize\bfseries,inner sep=0] at (0.12,-0.970) {Leaderboard \& model-comparison charts};
\node[anchor=north west,inner sep=0] at (0.060,-1.290) {\href{https://arxiv.org/abs/2510.18135}{\includegraphics[width=3.300cm,height=2.640cm]{figures/img/results_tiles/worldinworld.png}}};
\draw[black!35,line width=0.35pt] (0.060,-1.290) rectangle (3.360,-3.930);
\node[anchor=north west,text=ACMDarkBlue,font=\scriptsize,inner sep=0] at (0.080,-3.950) {\href{https://arxiv.org/abs/2510.18135}{World-in-World}};
\node[anchor=north west,text=black!55,font=\tiny,inner sep=0] at (0.080,-4.180) {\href{https://arxiv.org/abs/2510.18135}{arXiv:2510.18135}};
\node[anchor=north west,inner sep=0] at (3.420,-1.290) {\href{https://arxiv.org/abs/2310.11440}{\includegraphics[width=3.300cm,height=2.640cm]{figures/img/results_tiles/evalcrafter_bars.png}}};
\draw[black!35,line width=0.35pt] (3.420,-1.290) rectangle (6.720,-3.930);
\node[anchor=north west,text=ACMDarkBlue,font=\scriptsize,inner sep=0] at (3.440,-3.950) {\href{https://arxiv.org/abs/2310.11440}{EvalCrafter}};
\node[anchor=north west,text=black!55,font=\tiny,inner sep=0] at (3.440,-4.180) {\href{https://arxiv.org/abs/2310.11440}{arXiv:2310.11440}};
\node[anchor=north west,inner sep=0] at (6.780,-1.290) {\href{https://arxiv.org/abs/2406.15252}{\includegraphics[width=3.300cm,height=2.640cm]{figures/img/results_tiles/videoscore.png}}};
\draw[black!35,line width=0.35pt] (6.780,-1.290) rectangle (10.080,-3.930);
\node[anchor=north west,text=ACMDarkBlue,font=\scriptsize,inner sep=0] at (6.800,-3.950) {\href{https://arxiv.org/abs/2406.15252}{VideoScore}};
\node[anchor=north west,text=black!55,font=\tiny,inner sep=0] at (6.800,-4.180) {\href{https://arxiv.org/abs/2406.15252}{arXiv:2406.15252}};
\node[anchor=north west,inner sep=0] at (10.140,-1.290) {\href{https://arxiv.org/abs/2502.20694}{\includegraphics[width=3.300cm,height=2.640cm]{figures/img/results_tiles/worldmodelbench.png}}};
\draw[black!35,line width=0.35pt] (10.140,-1.290) rectangle (13.440,-3.930);
\node[anchor=north west,text=ACMDarkBlue,font=\scriptsize,inner sep=0] at (10.160,-3.950) {\href{https://arxiv.org/abs/2502.20694}{WorldModelBench}};
\node[anchor=north west,text=black!55,font=\tiny,inner sep=0] at (10.160,-4.180) {\href{https://arxiv.org/abs/2502.20694}{arXiv:2502.20694}};
\fill[rgB!82!black] (0,-4.690) rectangle (13.62,-5.190);
\node[anchor=west,text=white,font=\footnotesize\bfseries,inner sep=0] at (0.12,-4.940) {Per-dimension radar \& multi-metric};
\node[anchor=north west,inner sep=0] at (0.060,-5.260) {\href{https://arxiv.org/abs/2311.17982}{\includegraphics[width=3.300cm,height=2.640cm]{figures/img/results_tiles/vbench_radar.png}}};
\draw[black!35,line width=0.35pt] (0.060,-5.260) rectangle (3.360,-7.900);
\node[anchor=north west,text=ACMDarkBlue,font=\scriptsize,inner sep=0] at (0.080,-7.920) {\href{https://arxiv.org/abs/2311.17982}{VBench}};
\node[anchor=north west,text=black!55,font=\tiny,inner sep=0] at (0.080,-8.150) {\href{https://arxiv.org/abs/2311.17982}{arXiv:2311.17982}};
\node[anchor=north west,inner sep=0] at (3.420,-5.260) {\href{https://arxiv.org/abs/2505.09694}{\includegraphics[width=3.300cm,height=2.640cm]{figures/img/results_tiles/ewmbench.png}}};
\draw[black!35,line width=0.35pt] (3.420,-5.260) rectangle (6.720,-7.900);
\node[anchor=north west,text=ACMDarkBlue,font=\scriptsize,inner sep=0] at (3.440,-7.920) {\href{https://arxiv.org/abs/2505.09694}{EWMBench}};
\node[anchor=north west,text=black!55,font=\tiny,inner sep=0] at (3.440,-8.150) {\href{https://arxiv.org/abs/2505.09694}{arXiv:2505.09694}};
\node[anchor=north west,inner sep=0] at (6.780,-5.260) {\href{https://arxiv.org/abs/2602.08971}{\includegraphics[width=3.300cm,height=2.640cm]{figures/img/results_tiles/worldarena.png}}};
\draw[black!35,line width=0.35pt] (6.780,-5.260) rectangle (10.080,-7.900);
\node[anchor=north west,text=ACMDarkBlue,font=\scriptsize,inner sep=0] at (6.800,-7.920) {\href{https://arxiv.org/abs/2602.08971}{WorldArena}};
\node[anchor=north west,text=black!55,font=\tiny,inner sep=0] at (6.800,-8.150) {\href{https://arxiv.org/abs/2602.08971}{arXiv:2602.08971}};
\node[anchor=north west,inner sep=0] at (10.140,-5.260) {\href{https://arxiv.org/abs/2310.11440}{\includegraphics[width=3.300cm,height=2.640cm]{figures/img/results_tiles/evalcrafter_userradar.png}}};
\draw[black!35,line width=0.35pt] (10.140,-5.260) rectangle (13.440,-7.900);
\node[anchor=north west,text=ACMDarkBlue,font=\scriptsize,inner sep=0] at (10.160,-7.920) {\href{https://arxiv.org/abs/2310.11440}{EvalCrafter}};
\node[anchor=north west,text=black!55,font=\tiny,inner sep=0] at (10.160,-8.150) {\href{https://arxiv.org/abs/2310.11440}{arXiv:2310.11440}};
\fill[rgC!82!black] (0,-8.660) rectangle (13.62,-9.160);
\node[anchor=west,text=white,font=\footnotesize\bfseries,inner sep=0] at (0.12,-8.910) {Distributions \& composition};
\node[anchor=north west,inner sep=0] at (0.060,-9.230) {\href{https://arxiv.org/abs/2310.11440}{\includegraphics[width=3.300cm,height=2.640cm]{figures/img/results_tiles/evalcrafter_hist.png}}};
\draw[black!35,line width=0.35pt] (0.060,-9.230) rectangle (3.360,-11.870);
\node[anchor=north west,text=ACMDarkBlue,font=\scriptsize,inner sep=0] at (0.080,-11.890) {\href{https://arxiv.org/abs/2310.11440}{EvalCrafter}};
\node[anchor=north west,text=black!55,font=\tiny,inner sep=0] at (0.080,-12.120) {\href{https://arxiv.org/abs/2310.11440}{arXiv:2310.11440}};
\node[anchor=north west,inner sep=0] at (3.420,-9.230) {\href{https://arxiv.org/abs/2310.11440}{\includegraphics[width=3.300cm,height=2.640cm]{figures/img/results_tiles/evalcrafter_pie.png}}};
\draw[black!35,line width=0.35pt] (3.420,-9.230) rectangle (6.720,-11.870);
\node[anchor=north west,text=ACMDarkBlue,font=\scriptsize,inner sep=0] at (3.440,-11.890) {\href{https://arxiv.org/abs/2310.11440}{EvalCrafter}};
\node[anchor=north west,text=black!55,font=\tiny,inner sep=0] at (3.440,-12.120) {\href{https://arxiv.org/abs/2310.11440}{arXiv:2310.11440}};
\node[anchor=north west,inner sep=0] at (6.780,-9.230) {\href{https://arxiv.org/abs/2311.17982}{\includegraphics[width=3.300cm,height=2.640cm]{figures/img/results_tiles/vbench_wordcloud.png}}};
\draw[black!35,line width=0.35pt] (6.780,-9.230) rectangle (10.080,-11.870);
\node[anchor=north west,text=ACMDarkBlue,font=\scriptsize,inner sep=0] at (6.800,-11.890) {\href{https://arxiv.org/abs/2311.17982}{VBench}};
\node[anchor=north west,text=black!55,font=\tiny,inner sep=0] at (6.800,-12.120) {\href{https://arxiv.org/abs/2311.17982}{arXiv:2311.17982}};
\node[anchor=north west,inner sep=0] at (10.140,-9.230) {\href{https://arxiv.org/abs/2406.03520}{\includegraphics[width=3.300cm,height=2.640cm]{figures/img/results_tiles/videophy_sunburst.png}}};
\draw[black!35,line width=0.35pt] (10.140,-9.230) rectangle (13.440,-11.870);
\node[anchor=north west,text=ACMDarkBlue,font=\scriptsize,inner sep=0] at (10.160,-11.890) {\href{https://arxiv.org/abs/2406.03520}{VideoPhy}};
\node[anchor=north west,text=black!55,font=\tiny,inner sep=0] at (10.160,-12.120) {\href{https://arxiv.org/abs/2406.03520}{arXiv:2406.03520}};
\end{tikzpicture}}
\caption{\textbf{Results reported across the surveyed corpus.} Representative results figures from the catalogue, grouped by type of evidence: \emph{leaderboard and model-comparison charts}, \emph{per-dimension radar and multi-metric} plots, and \emph{distributions and composition}. Each panel is a live hyperlink to the source paper on arXiv and is annotated with its arXiv id (per-panel provenance in Table~\ref{tab:results_provenance}); the figure is vector with plots embedded at full resolution. Only results/leaderboard/metric figures are shown; task and scene figures appear in Figure~\ref{fig:subject_gallery}. As a benchmark survey the reported evidence is dominated by rankings, radars and distributions rather than training curves, and is sparser than the subject figures, so this gallery is smaller; benchmarks that publish no results figure are omitted, not fabricated. A benchmark may appear more than once when it reports several evidence types. Images \textcopyright\ their respective authors, reproduced for scholarly review.}
\Description{A gallery of benchmark results figures in three evidence-type bands. The top band, leaderboard and model-comparison charts, shows four ranking bar charts and win-rate tables. The middle band, per-dimension radar and multi-metric, shows three radar plots over evaluation dimensions. The bottom band, distributions and composition, shows a prompt-length histogram, a meta-type pie chart, and a prompt word cloud. Each panel is labelled with the benchmark name and its arXiv id.}
\label{fig:results_gallery}
\end{figure*}


==> figures/fig_subject_gallery.tex <==
% SUBJECT gallery (P1 analog: p1_fig8). AUTO-GENERATED by no_upload/gen_subject_gallery_p3.py.
% Tiles are real subject/scene figures cropped from each benchmark's arXiv paper;
% per-panel provenance in Table~\ref{tab:panel_provenance}. Grouped by evaluation lane.
\begin{figure*}[p]
\centering
\definecolor{sgClosed}{HTML}{1E8449}\definecolor{sgWM}{HTML}{C2185B}\definecolor{sgBridge}{HTML}{7C3AED}%
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[x=1cm,y=1cm]
\fill[black!88] (0,0) rectangle (13.80,-0.72);
\node[anchor=west,text=white,font=\large\bfseries,inner sep=0] at (0.16,-0.36) {Benchmarks across the surveyed corpus};
\node[anchor=east,text=white!70,font=\scriptsize,inner sep=0] at (13.64,-0.36) {vector, zoomable, per-panel arXiv links};
\fill[sgClosed!78!black] (0,-0.720) rectangle (13.80,-1.220);
\node[anchor=west,text=white,font=\footnotesize\bfseries,inner sep=0] at (0.12,-0.970) {CLOSED-LOOP task-success suites};
\node[anchor=north west,inner sep=0] at (0.060,-1.290) {\href{https://arxiv.org/abs/1912.01734}{\includegraphics[width=2.660cm,height=2.128cm]{figures/img/subject_tiles/alfred.png}}};
\draw[black!35,line width=0.35pt] (0.060,-1.290) rectangle (2.720,-3.418);
\node[anchor=north west,text=ACMDarkBlue,font=\scriptsize,inner sep=0] at (0.080,-3.438) {\href{https://arxiv.org/abs/1912.01734}{ALFRED}};
\node[anchor=north west,text=black!55,font=\tiny,inner sep=0] at (0.080,-3.668) {\href{https://arxiv.org/abs/1912.01734}{arXiv:1912.01734}};
\node[anchor=north west,inner sep=0] at (2.770,-1.290) {\href{https://arxiv.org/abs/2403.09227}{\includegraphics[width=2.660cm,height=2.128cm]{figures/img/subject_tiles/behavior1k.png}}};
\draw[black!35,line width=0.35pt] (2.770,-1.290) rectangle (5.430,-3.418);
\node[anchor=north west,text=ACMDarkBlue,font=\scriptsize,inner sep=0] at (2.790,-3.438) {\href{https://arxiv.org/abs/2403.09227}{BEHAVIOR-1K}};
\node[anchor=north west,text=black!55,font=\tiny,inner sep=0] at (2.790,-3.668) {\href{https://arxiv.org/abs/2403.09227}{arXiv:2403.09227}};
\node[anchor=north west,inner sep=0] at (5.480,-1.290) {\href{https://arxiv.org/abs/2112.03227}{\includegraphics[width=2.660cm,height=2.128cm]{figures/img/subject_tiles/calvin.png}}};
\draw[black!35,line width=0.35pt] (5.480,-1.290) rectangle (8.140,-3.418);
\node[anchor=north west,text=ACMDarkBlue,font=\scriptsize,inner sep=0] at (5.500,-3.438) {\href{https://arxiv.org/abs/2112.03227}{CALVIN}};
\node[anchor=north west,text=black!55,font=\tiny,inner sep=0] at (5.500,-3.668) {\href{https://arxiv.org/abs/2112.03227}{arXiv:2112.03227}};
\node[anchor=north west,inner sep=0] at (8.190,-1.290) {\href{https://arxiv.org/abs/2410.01345}{\includegraphics[width=2.660cm,height=2.128cm]{figures/img/subject_tiles/gembench.png}}};
\draw[black!35,line width=0.35pt] (8.190,-1.290) rectangle (10.850,-3.418);
\node[anchor=north west,text=ACMDarkBlue,font=\scriptsize,inner sep=0] at (8.210,-3.438) {\href{https://arxiv.org/abs/2410.01345}{GemBench}};
\node[anchor=north west,text=black!55,font=\tiny,inner sep=0] at (8.210,-3.668) {\href{https://arxiv.org/abs/2410.01345}{arXiv:2410.01345}};
\node[anchor=north west,inner sep=0] at (10.900,-1.290) {\href{https://arxiv.org/abs/2302.04659}{\includegraphics[width=2.660cm,height=2.128cm]{figures/img/subject_tiles/maniskill2.png}}};
\draw[black!35,line width=0.35pt] (10.900,-1.290) rectangle (13.560,-3.418);
\node[anchor=north west,text=ACMDarkBlue,font=\scriptsize,inner sep=0] at (10.920,-3.438) {\href{https://arxiv.org/abs/2302.04659}{ManiSkill2}};
\node[anchor=north west,text=black!55,font=\tiny,inner sep=0] at (10.920,-3.668) {\href{https://arxiv.org/abs/2302.04659}{arXiv:2302.04659}};
\node[anchor=north west,inner sep=0] at (0.060,-4.048) {\href{https://arxiv.org/abs/1910.10897}{\includegraphics[width=2.660cm,height=2.128cm]{figures/img/subject_tiles/metaworld.png}}};
\draw[black!35,line width=0.35pt] (0.060,-4.048) rectangle (2.720,-6.176);
\node[anchor=north west,text=ACMDarkBlue,font=\scriptsize,inner sep=0] at (0.080,-6.196) {\href{https://arxiv.org/abs/1910.10897}{Meta-World}};
\node[anchor=north west,text=black!55,font=\tiny,inner sep=0] at (0.080,-6.426) {\href{https://arxiv.org/abs/1910.10897}{arXiv:1910.10897}};
\node[anchor=north west,inner sep=0] at (2.770,-4.048) {\href{https://arxiv.org/abs/2406.02523}{\includegraphics[width=2.660cm,height=2.128cm]{figures/img/subject_tiles/robocasa.png}}};
\draw[black!35,line width=0.35pt] (2.770,-4.048) rectangle (5.430,-6.176);
\node[anchor=north west,text=ACMDarkBlue,font=\scriptsize,inner sep=0] at (2.790,-6.196) {\href{https://arxiv.org/abs/2406.02523}{RoboCasa}};
\node[anchor=north west,text=black!55,font=\tiny,inner sep=0] at (2.790,-6.426) {\href{https://arxiv.org/abs/2406.02523}{arXiv:2406.02523}};
\node[anchor=north west,inner sep=0] at (5.480,-4.048) {\href{https://arxiv.org/abs/2306.03310}{\includegraphics[width=2.660cm,height=2.128cm]{figures/img/subject_tiles/libero.png}}};
\draw[black!35,line width=0.35pt] (5.480,-4.048) rectangle (8.140,-6.176);
\node[anchor=north west,text=ACMDarkBlue,font=\scriptsize,inner sep=0] at (5.500,-6.196) {\href{https://arxiv.org/abs/2306.03310}{LIBERO}};
\node[anchor=north west,text=black!55,font=\tiny,inner sep=0] at (5.500,-6.426) {\href{https://arxiv.org/abs/2306.03310}{arXiv:2306.03310}};
\node[anchor=north west,inner sep=0] at (8.190,-4.048) {\href{https://arxiv.org/abs/2412.18194}{\includegraphics[width=2.660cm,height=2.128cm]{figures/img/subject_tiles/vlabench.png}}};
\draw[black!35,line width=0.35pt] (8.190,-4.048) rectangle (10.850,-6.176);
\node[anchor=north west,text=ACMDarkBlue,font=\scriptsize,inner sep=0] at (8.210,-6.196) {\href{https://arxiv.org/abs/2412.18194}{VLABench}};
\node[anchor=north west,text=black!55,font=\tiny,inner sep=0] at (8.210,-6.426) {\href{https://arxiv.org/abs/2412.18194}{arXiv:2412.18194}};
\node[anchor=north west,inner sep=0] at (10.900,-4.048) {\href{https://arxiv.org/abs/2310.13724}{\includegraphics[width=2.660cm,height=2.128cm]{figures/img/subject_tiles/habitat30.png}}};
\draw[black!35,line width=0.35pt] (10.900,-4.048) rectangle (13.560,-6.176);
\node[anchor=north west,text=ACMDarkBlue,font=\scriptsize,inner sep=0] at (10.920,-6.196) {\href{https://arxiv.org/abs/2310.13724}{Habitat 3.0}};
\node[anchor=north west,text=black!55,font=\tiny,inner sep=0] at (10.920,-6.426) {\href{https://arxiv.org/abs/2310.13724}{arXiv:2310.13724}};
\fill[sgWM!78!black] (0,-6.906) rectangle (13.80,-7.406);
\node[anchor=west,text=white,font=\footnotesize\bfseries,inner sep=0] at (0.12,-7.156) {OPEN-LOOP world-model \& video-generation evaluation};
\node[anchor=north west,inner sep=0] at (0.060,-7.476) {\href{https://arxiv.org/abs/2410.15461}{\includegraphics[width=2.660cm,height=2.128cm]{figures/img/subject_tiles/evabench.png}}};
\draw[black!35,line width=0.35pt] (0.060,-7.476) rectangle (2.720,-9.604);
\node[anchor=north west,text=ACMDarkBlue,font=\scriptsize,inner sep=0] at (0.080,-9.624) {\href{https://arxiv.org/abs/2410.15461}{EVA-Bench}};
\node[anchor=north west,text=black!55,font=\tiny,inner sep=0] at (0.080,-9.854) {\href{https://arxiv.org/abs/2410.15461}{arXiv:2410.15461}};
\node[anchor=north west,inner sep=0] at (2.770,-7.476) {\href{https://arxiv.org/abs/2505.09694}{\includegraphics[width=2.660cm,height=2.128cm]{figures/img/subject_tiles/ewmbench.png}}};
\draw[black!35,line width=0.35pt] (2.770,-7.476) rectangle (5.430,-9.604);
\node[anchor=north west,text=ACMDarkBlue,font=\scriptsize,inner sep=0] at (2.790,-9.624) {\href{https://arxiv.org/abs/2505.09694}{EWMBench}};
\node[anchor=north west,text=black!55,font=\tiny,inner sep=0] at (2.790,-9.854) {\href{https://arxiv.org/abs/2505.09694}{arXiv:2505.09694}};
\node[anchor=north west,inner sep=0] at (5.480,-7.476) {\href{https://arxiv.org/abs/2501.09038}{\includegraphics[width=2.660cm,height=2.128cm]{figures/img/subject_tiles/physicsiq.png}}};
\draw[black!35,line width=0.35pt] (5.480,-7.476) rectangle (8.140,-9.604);
\node[anchor=north west,text=ACMDarkBlue,font=\scriptsize,inner sep=0] at (5.500,-9.624) {\href{https://arxiv.org/abs/2501.09038}{Physics-IQ}};
\node[anchor=north west,text=black!55,font=\tiny,inner sep=0] at (5.500,-9.854) {\href{https://arxiv.org/abs/2501.09038}{arXiv:2501.09038}};
\node[anchor=north west,inner sep=0] at (8.190,-7.476) {\href{https://arxiv.org/abs/2106.08261}{\includegraphics[width=2.660cm,height=2.128cm]{figures/img/subject_tiles/physion.png}}};
\draw[black!35,line width=0.35pt] (8.190,-7.476) rectangle (10.850,-9.604);
\node[anchor=north west,text=ACMDarkBlue,font=\scriptsize,inner sep=0] at (8.210,-9.624) {\href{https://arxiv.org/abs/2106.08261}{Physion}};
\node[anchor=north west,text=black!55,font=\tiny,inner sep=0] at (8.210,-9.854) {\href{https://arxiv.org/abs/2106.08261}{arXiv:2106.08261}};
\node[anchor=north west,inner sep=0] at (10.900,-7.476) {\href{https://arxiv.org/abs/2306.15668}{\includegraphics[width=2.660cm,height=2.128cm]{figures/img/subject_tiles/physionpp.png}}};
\draw[black!35,line width=0.35pt] (10.900,-7.476) rectangle (13.560,-9.604);
\node[anchor=north west,text=ACMDarkBlue,font=\scriptsize,inner sep=0] at (10.920,-9.624) {\href{https://arxiv.org/abs/2306.15668}{Physion++}};
\node[anchor=north west,text=black!55,font=\tiny,inner sep=0] at (10.920,-9.854) {\href{https://arxiv.org/abs/2306.15668}{arXiv:2306.15668}};
\node[anchor=north west,inner sep=0] at (0.060,-10.234) {\href{https://arxiv.org/abs/2406.03520}{\includegraphics[width=2.660cm,height=2.128cm]{figures/img/subject_tiles/videophy.png}}};
\draw[black!35,line width=0.35pt] (0.060,-10.234) rectangle (2.720,-12.362);
\node[anchor=north west,text=ACMDarkBlue,font=\scriptsize,inner sep=0] at (0.080,-12.382) {\href{https://arxiv.org/abs/2406.03520}{VideoPhy}};
\node[anchor=north west,text=black!55,font=\tiny,inner sep=0] at (0.080,-12.612) {\href{https://arxiv.org/abs/2406.03520}{arXiv:2406.03520}};
\node[anchor=north west,inner sep=0] at (2.770,-10.234) {\href{https://arxiv.org/abs/2502.20694}{\includegraphics[width=2.660cm,height=2.128cm]{figures/img/subject_tiles/worldmodelbench.png}}};
\draw[black!35,line width=0.35pt] (2.770,-10.234) rectangle (5.430,-12.362);
\node[anchor=north west,text=ACMDarkBlue,font=\scriptsize,inner sep=0] at (2.790,-12.382) {\href{https://arxiv.org/abs/2502.20694}{WorldModelBench}};
\node[anchor=north west,text=black!55,font=\tiny,inner sep=0] at (2.790,-12.612) {\href{https://arxiv.org/abs/2502.20694}{arXiv:2502.20694}};
\node[anchor=north west,inner sep=0] at (5.480,-10.234) {\href{https://arxiv.org/abs/2504.00983}{\includegraphics[width=2.660cm,height=2.128cm]{figures/img/subject_tiles/worldscore.png}}};
\draw[black!35,line width=0.35pt] (5.480,-10.234) rectangle (8.140,-12.362);
\node[anchor=north west,text=ACMDarkBlue,font=\scriptsize,inner sep=0] at (5.500,-12.382) {\href{https://arxiv.org/abs/2504.00983}{WorldScore}};
\node[anchor=north west,text=black!55,font=\tiny,inner sep=0] at (5.500,-12.612) {\href{https://arxiv.org/abs/2504.00983}{arXiv:2504.00983}};
\node[anchor=north west,inner sep=0] at (8.190,-10.234) {\href{https://arxiv.org/abs/2503.21755}{\includegraphics[width=2.660cm,height=2.128cm]{figures/img/subject_tiles/vbench20.png}}};
\draw[black!35,line width=0.35pt] (8.190,-10.234) rectangle (10.850,-12.362);
\node[anchor=north west,text=ACMDarkBlue,font=\scriptsize,inner sep=0] at (8.210,-12.382) {\href{https://arxiv.org/abs/2503.21755}{VBench-2.0}};
\node[anchor=north west,text=black!55,font=\tiny,inner sep=0] at (8.210,-12.612) {\href{https://arxiv.org/abs/2503.21755}{arXiv:2503.21755}};
\node[anchor=north west,inner sep=0] at (10.900,-10.234) {\href{https://arxiv.org/abs/2506.04363}{\includegraphics[width=2.660cm,height=2.128cm]{figures/img/subject_tiles/worldprediction.png}}};
\draw[black!35,line width=0.35pt] (10.900,-10.234) rectangle (13.560,-12.362);
\node[anchor=north west,text=ACMDarkBlue,font=\scriptsize,inner sep=0] at (10.920,-12.382) {\href{https://arxiv.org/abs/2506.04363}{WorldPrediction}};
\node[anchor=north west,text=black!55,font=\tiny,inner sep=0] at (10.920,-12.612) {\href{https://arxiv.org/abs/2506.04363}{arXiv:2506.04363}};
\fill[sgBridge!78!black] (0,-13.092) rectangle (13.80,-13.592);
\node[anchor=west,text=white,font=\footnotesize\bfseries,inner sep=0] at (0.12,-13.342) {PREDICTION-TO-ACTION bridges};
\node[anchor=north west,inner sep=0] at (0.060,-13.662) {\href{https://arxiv.org/abs/2410.18072}{\includegraphics[width=2.660cm,height=2.128cm]{figures/img/subject_tiles/worldsimbench.png}}};
\draw[black!35,line width=0.35pt] (0.060,-13.662) rectangle (2.720,-15.790);
\node[anchor=north west,text=ACMDarkBlue,font=\scriptsize,inner sep=0] at (0.080,-15.810) {\href{https://arxiv.org/abs/2410.18072}{WorldSimBench}};
\node[anchor=north west,text=black!55,font=\tiny,inner sep=0] at (0.080,-16.040) {\href{https://arxiv.org/abs/2410.18072}{arXiv:2410.18072}};
\node[anchor=north west,inner sep=0] at (2.770,-13.662) {\href{https://arxiv.org/abs/2510.18135}{\includegraphics[width=2.660cm,height=2.128cm]{figures/img/subject_tiles/worldinworld.png}}};
\draw[black!35,line width=0.35pt] (2.770,-13.662) rectangle (5.430,-15.790);
\node[anchor=north west,text=ACMDarkBlue,font=\scriptsize,inner sep=0] at (2.790,-15.810) {\href{https://arxiv.org/abs/2510.18135}{World-in-World}};
\node[anchor=north west,text=black!55,font=\tiny,inner sep=0] at (2.790,-16.040) {\href{https://arxiv.org/abs/2510.18135}{arXiv:2510.18135}};
\node[anchor=north west,inner sep=0] at (5.480,-13.662) {\href{https://arxiv.org/abs/2604.19092}{\includegraphics[width=2.660cm,height=2.128cm]{figures/img/subject_tiles/robowmbench.png}}};
\draw[black!35,line width=0.35pt] (5.480,-13.662) rectangle (8.140,-15.790);
\node[anchor=north west,text=ACMDarkBlue,font=\scriptsize,inner sep=0] at (5.500,-15.810) {\href{https://arxiv.org/abs/2604.19092}{RoboWM-Bench}};
\node[anchor=north west,text=black!55,font=\tiny,inner sep=0] at (5.500,-16.040) {\href{https://arxiv.org/abs/2604.19092}{arXiv:2604.19092}};
\node[anchor=north west,inner sep=0] at (8.190,-13.662) {\href{https://arxiv.org/abs/2602.08971}{\includegraphics[width=2.660cm,height=2.128cm]{figures/img/subject_tiles/worldarena.png}}};
\draw[black!35,line width=0.35pt] (8.190,-13.662) rectangle (10.850,-15.790);
\node[anchor=north west,text=ACMDarkBlue,font=\scriptsize,inner sep=0] at (8.210,-15.810) {\href{https://arxiv.org/abs/2602.08971}{WorldArena}};
\node[anchor=north west,text=black!55,font=\tiny,inner sep=0] at (8.210,-16.040) {\href{https://arxiv.org/abs/2602.08971}{arXiv:2602.08971}};
\end{tikzpicture}}
\caption{\textbf{Benchmarks across the surveyed corpus.} Representative subject figures from the catalogue, grouped by evaluation lane rather than embodiment: \emph{closed-loop} task-success suites, \emph{open-loop} world-model and video-generation evaluation, and the \emph{prediction-to-action bridges}. Each panel is a live hyperlink to the source paper on arXiv and is annotated with its arXiv id (per-panel figure provenance in Table~\ref{tab:panel_provenance}); the figure is vector with photographs embedded at full resolution, so it can be zoomed without pixelation. Only figures that depict the benchmark's task or scene are shown; results and leaderboard figures appear in Figure~\ref{fig:results_gallery}. Benchmarks with no locatable subject figure are omitted, not fabricated. Images \textcopyright\ their respective authors, reproduced for scholarly review.}
\Description{A gallery of benchmark subject figures in three lane bands. The top band, closed-loop task-success suites, shows ten policy and embodied benchmark scenes (robot arms and simulated households). The middle band, open-loop world-model and video-generation evaluation, shows ten generated-video or physical-scene samples. The bottom band, prediction-to-action bridges, shows four world-model benchmark scenes. Each panel is labelled with the benchmark name and its arXiv id.}
\label{fig:subject_gallery}
\end{figure*}


==> figures/fig_survey_timeline.tex <==
% Related benchmark/evaluation surveys as a horizontal timeline (dates web-verified).
% amber = refereed venue (CoRL, IEEE TETCI); blue = preprint; red star = ours.
% Marker labels are Name [cite] only (years live on the axis ticks), mirroring p1_fig3.
% Chronology: Lynnerup 2019, Duan 2021, then a 2026 cluster (Jan; Apr x3; Jun x2).
\begin{figure}[t]
\centering
\resizebox{\columnwidth}{!}{%
\begin{tikzpicture}[
 abv/.style={font=\scriptsize, anchor=south, align=center},
 blw/.style={font=\scriptsize, anchor=north, align=center},
 stem/.style={gray!55, line width=0.5pt},
]
 \draw[-{Stealth[length=3.2mm]}, line width=1.3pt, gray!65] (-0.4,0) -- (13.4,0);
 \node[font=\scriptsize\itshape, gray, anchor=west] at (13.0,-0.28) {time};
 % year ticks (compressed: a long gap, then the dense 2026 cluster)
 \foreach \x/\yr in {0.3/2019, 2.3/2021, 8.5/2026}{\draw[gray!35] (\x,-0.12)--(\x,0.12);
   \node[font=\footnotesize\bfseries,gray!80] at (\x,-1.15) {\yr};}
 \draw[gray!30,dashed] (3.3,-0.9)--(3.3,0.9); % break marker before the 2026 cluster
 % legend
 \filldraw[fill=secD,draw=hidden-draw] (-0.35,1.5) circle (3pt);
 \node[font=\scriptsize,gray,anchor=west] at (-0.12,1.5) {= refereed venue (CoRL, IEEE TETCI); others are preprints};
 % events (amber=refereed, blue=preprint); alternate above/below
 \filldraw[fill=secD,draw=hidden-draw] (0.3,0) circle (3.6pt);
 \draw[stem] (0.3,0.12)--(0.3,0.5); \node[abv] at (0.3,0.53) {\textbf{RL Reprod.}~\cite{survey_rlrepro}};
 \filldraw[fill=secD,draw=hidden-draw] (2.3,0) circle (3.6pt);
 \draw[stem] (2.3,-0.12)--(2.3,-0.5); \node[blw] at (2.3,-0.53) {\textbf{Embodied AI: Sim.}~\cite{survey_embodiedsim}};
 \filldraw[fill=secB,draw=hidden-draw] (5.0,0) circle (3.6pt);
 \draw[stem] (5.0,0.12)--(5.0,0.5); \node[abv] at (5.0,0.53) {\textbf{Eval.\ of Embodied AI}~\cite{survey_evalembodied}};
 \filldraw[fill=secB,draw=hidden-draw] (7.0,0) circle (3.6pt);
 \draw[stem] (7.0,-0.12)--(7.0,-0.5); \node[blw] at (7.0,-0.53) {\textbf{VLA Datasets}~\cite{survey_vladata}};
 \filldraw[fill=secB,draw=hidden-draw] (8.6,0) circle (3.6pt);
 \draw[stem] (8.6,0.12)--(8.6,0.5); \node[abv] at (8.6,0.53) {\textbf{WM for Robots}~\cite{survey_wmrobot}};
 \filldraw[fill=secB,draw=hidden-draw] (10.0,0) circle (3.6pt);
 \draw[stem] (10.0,-0.12)--(10.0,-0.5); \node[blw] at (10.0,-0.53) {\textbf{Embodied WM}~\cite{survey_embodiedwm}};
 \filldraw[fill=secB,draw=hidden-draw] (11.4,0) circle (3.6pt);
 \draw[stem] (11.4,0.12)--(11.4,0.5); \node[abv] at (11.4,0.53) {\textbf{Bench.\ Constr.}~\cite{survey_benchconstruct}};
 \filldraw[fill=secE!55,draw=hidden-draw] (12.5,0) circle (3.6pt);
 \draw[stem] (12.5,-0.12)--(12.5,-0.5); \node[blw] at (12.5,-0.53) {\textbf{WM Eval.} \emph{(pos.)}~\cite{pos_yangyu}};
 % Ours: bold red star endpoint
 \node[star,star points=5,star point ratio=2.4,fill=secE,draw=hidden-draw,minimum size=16pt,inner sep=0] at (13.1,0) {};
 \draw[secE!70!black,line width=0.6pt] (13.1,0.2)--(13.1,0.5);
 \node[abv,text=secE!45!black] at (13.1,0.6) {\textbf{Ours}};
\end{tikzpicture}}
\caption{The closest benchmark/evaluation surveys as a timeline. Two predate the recent wave, an
IEEE~TETCI survey of embodied-AI simulators and tasks~\cite{survey_embodiedsim} and a CoRL survey of
real-robot RL reproducibility~\cite{survey_rlrepro} (\textcolor{secD!55!black}{amber} = refereed
venue); the rest are 2026 preprints on embodied evaluation, VLA data, and world models. None
organises the robot-evaluation landscape by evaluation-mode $\times$ capability $\times$ model-family;
the sole work reaching the advantage-of-prediction axis is a \emph{position} paper~\cite{pos_yangyu}.
\textbf{Ours} ($\star$) fills that cell; per-axis coverage is in Table~\ref{tab:survey_compare}.}
\Description{A horizontal timeline of eight related surveys. Two amber refereed markers sit at 2019
(RL reproducibility, CoRL) and 2021 (embodied-AI simulators, IEEE TETCI); after a time break, a dense
cluster of 2026 preprint markers covers evaluation of embodied AI, VLA datasets, world models for
robots, embodied world models, benchmark construction, and a world-model-evaluation position paper. A
red star marks the present survey at the end.}
\label{fig:surveys}
\end{figure}

